Proactive AI: From Turns to Replannable Dialogue Timelines

Conventional large-language-model chat interfaces typically follow user-initiated turns: each request elicits a response, after which the system waits for further input. Human asynchronous communication instead unfolds over time through message bursts, delays, silence, resumed topics, and self-initiated contact. Proactive dialogue therefore requires not only deciding when to speak, but also managing pending conversational actions and allowing them to be revised as context evolves. We introduce Proactive AI, a framework for proactive dialogue built around replannable temporal message queues. The framework treats interaction as a continuous event timeline and unsent conversational actions as revisable state. A user event, dialogue-pacemaker event, or scheduled decision may yield silence, one or more immediate messages, or future conversational actions. The system may also observe a user message without an immediate visible response and defer the response decision. Before delivery, every planned message must be reconsidered against the current context; reaching a scheduled time does not itself authorize delivery. We provide a formal semantics that characterizes when future conversational actions may be revised, withdrawn, or executed as context evolves. The framework extends AI participation beyond responses to current requests, enabling self-initiated exchanges without new requests, sustained follow-up over time, and revisions of subsequent actions as context evolves. It provides an executable basis for long-term human-AI interaction in tutoring, scientific collaboration, and everyday companionship.

==> figures/interaction-overview.tex <==
\begin{minipage}{15.9cm}
  \centering
  \input{figures/conversation-examples.tex}

  \vspace{0.12cm}
  \begin{tikzpicture}[pai-figure]
    \draw[pai-axis]
      (0,0.24) -- (0,-0.22);
    \node[pai-secondary, anchor=west] at (0.18,0.01)
      {abstracted as temporal interaction patterns};
  \end{tikzpicture}
  \vspace{0.04cm}

  \input{figures/interaction-timelines.tex}
\end{minipage}


==> figures/system-architecture.tex <==
\begin{tikzpicture}[pai-figure]
\tikzset{
  pai-arch-box/.style={
    rounded corners=3pt,
    draw=paiBorder,
    fill=white,
    line width=0.65pt,
    minimum height=0.92cm,
    align=center,
    inner xsep=5pt,
    inner ysep=4pt
  },
  pai-source-box/.style={
    pai-arch-box,
    draw=paiUser,
    fill=paiUserLight,
    text width=1.72cm,
    minimum height=2.25cm
  },
  pai-control-box/.style={
    pai-arch-box,
    text width=1.48cm
  },
  pai-planner-box/.style={
    pai-arch-box,
    draw=paiDecision,
    fill=paiDecisionLight,
    text width=2.18cm,
    minimum height=0.86cm
  },
  pai-commit-box/.style={
    pai-arch-box,
    draw=paiDecision,
    fill=paiDecisionLight,
    text width=1.50cm
  },
  pai-state-box/.style={
    pai-arch-box,
    draw=paiAgent,
    fill=paiAgentLight,
    text width=2.12cm,
    minimum height=0.95cm
  },
  pai-output-box/.style={
    pai-arch-box,
    draw=paiAgent,
    fill=paiAgentLight,
    text width=2.12cm,
    minimum height=0.72cm
  },
  pai-policy-box/.style={
    pai-arch-box,
    draw=paiNeutral,
    fill=paiPanel,
    text width=4.15cm,
    minimum height=0.78cm
  },
  pai-reject-box/.style={
    pai-arch-box,
    draw=paiRevision,
    fill=paiAgentLight,
    text=paiRevision,
    text width=2.75cm,
    minimum height=0.76cm
  },
  pai-flow/.style={
    -{Latex[length=1.8mm]},
    draw=paiNeutral,
    line width=0.68pt,
    rounded corners=2pt
  },
  pai-accepted/.style={
    -{Latex[length=1.8mm]},
    draw=paiDecision,
    line width=0.78pt,
    rounded corners=2pt
  },
  pai-rejected/.style={
    -{Latex[length=1.8mm]},
    draw=paiRevision,
    line width=0.78pt
  }
}

\filldraw[pai-panel] (0,0) rectangle (16.8,6.20);
\node[pai-panel-title, anchor=west] at (0.38,5.82)
  {Temporal plan validation and execution};

\node[pai-panel-title, anchor=west] at (0.29,4.95) {Event sources};
\node[pai-source-box] (sources) at (1.32,2.76) {
  \textbf{User arrivals $u_i$}\\[-1pt]
  {\scriptsize unprocessed $\rightarrow U_t$}\\[6pt]
  \textbf{Dialogue}\\[-1pt]
  \textbf{pacemaker $w_t$}\\[6pt]
  \textbf{Due}\\[-1pt]
  \textbf{actions $D_t$}\\[-1pt]
  {\scriptsize $0,\ldots,n$ actions}
};

\filldraw[rounded corners=5pt, fill=white, draw=paiBorder, line width=0.65pt]
  (2.45,1.48) rectangle (13.45,4.24);
\node[pai-panel-title, text=paiNeutral, anchor=west, align=left] at (2.58,3.88)
  {Deterministic\\[-2pt]control layer};

\node[pai-control-box] (dispatch) at (3.45,2.76)
  {1\\Form event\\bundle $E_t$};
\node[pai-control-box, text width=1.60cm] (snapshot) at (5.52,2.76)
  {2\\Take decision\\snapshot\\[-1pt]{\scriptsize $S_t,E_t$}};
\node[pai-control-box, text width=1.72cm] (validate) at (7.92,2.76)
  {3\\Validate\\plan\\[1pt]{\scriptsize structure + rules\\[-3pt]+ contact policy}};
\node[pai-control-box, text width=1.68cm] (draft) at (10.17,2.76)
  {4\\Prepare next\\state\\[-1pt]{\scriptsize temporary copy}};
\node[pai-commit-box] (commit) at (12.42,2.76)
  {5\\Finalize\\transition\\[-1pt]{\scriptsize all or none}};

\node[pai-planner-box] (planner) at (5.52,5.05)
  {Planner $\pi$\\[-1pt]{\scriptsize LLM-based}};
\node[pai-policy-box] (policy) at (10.65,5.05)
  {\mbox{Autonomous-contact policy}\\[-1pt]
   {\scriptsize $\operatorname{allow}(t)$}};

\node[pai-panel-title, anchor=east] at (16.36,4.95) {Transition results};
\node[pai-output-box] (output) at (15.48,3.43) {
  \textbf{Visible output}\\[-1pt]
  {\scriptsize $V_t$: $0,\ldots,n$ messages}
};
\node[pai-state-box] (state) at (15.48,1.95) {
  \textbf{Updated state}\\[1pt]
  {\scriptsize $S_{t^+}$}
};

\node[pai-reject-box] (reject) at (7.92,1.02)
  {Candidate rejected\\[1pt]{\scriptsize no output;\\[-3pt]candidate not applied}};

\draw[pai-flow] (sources.east) -- (dispatch.west);
\draw[pai-flow] (dispatch.east) -- (snapshot.west);
\draw[pai-accepted] (validate.east) -- (draft.west);
\draw[pai-accepted] (draft.east) -- (commit.west);
\coordinate (resultfork) at (13.82,2.76);
\draw[pai-accepted] (commit.east) -- (resultfork);
\draw[pai-accepted] (resultfork) |- (output.west);
\draw[pai-accepted] (resultfork) |- (state.west);

\draw[pai-flow]
  (snapshot.north) -- (planner.south);
\draw[pai-flow]
  (planner.east) -- (7.92,5.05) -- (validate.north);
\node[pai-secondary, align=center] at (7.92,5.59)
  {candidate temporal\\plan};
\draw[pai-flow]
  (policy.south) -- ++(0,-0.20) -| ([xshift=7pt]validate.north);

\draw[pai-rejected] (validate.south) -- (reject.north);
\draw[pai-flow, densely dashed]
  (state.south) -- (15.48,0.34) -- (5.52,0.34) -- (snapshot.south);
\node[pai-secondary, fill=paiPanel, inner xsep=3pt] at (11.25,0.34)
  {state for the next event};

\end{tikzpicture}

